Composite Q-learning: Multi-scale Q-function Decomposition and Separable Optimization

In the past few years, off-policy reinforcement learning methods have shown promising results in their application for robot control. Deep Q-learning, however, still suffers from poor data-efficiency and is susceptible to stochasticity in the environment or reward functions which is limiting with regard to real-world applications. We alleviate these problems by proposing two novel off-policy Temporal-Difference formulations: (1) Truncated Q-functions which represent the return for the first n steps of a target-policy rollout w.r.t. the full action-value and (2) Shifted Q-functions, acting as the farsighted return after this truncated rollout. This decomposition allows us to optimize both parts with their individual learning rates, achieving significant learning speedup. We prove that the combination of these short- and long-term predictions is a representation of the full return, leading to the Composite Q-learning algorithm. We show the efficacy of Composite Q-learning in the tabular case and compare Deep Composite Q-learning with TD3 and TD3(Delta), which we introduce as an off-policy variant of TD(Delta). Moreover, we show that Composite TD3 outperforms TD3 as well as state-of-the-art compositional Q-learning approaches significantly in terms of data-efficiency in multiple simulated robot tasks and that Composite Q-learning is robust to stochastic environments and reward functions.

==> assets/architecture.tex <==
%!TEX root = ../composite-q.tex

\begin{tikzpicture}
\tikzset{>=Latex, line width=1pt}

\tikzstyle{box_dashed}=[rectangle, draw, rounded corners, dashed]
\tikzstyle{box_dotted}=[rectangle, draw, rounded corners, dotted]
\tikzstyle{element}=[draw, fill=black!10, text centered] %, drop shadow]
\tikzstyle{element_rect}=[element, rounded corners, rectangle, minimum height = 1cm, minimum width = 1.5cm]
\tikzstyle{element_ell}=[element, ellipse]
\tikzstyle{element_circ}=[element, circle]
\tikzstyle{element_dia}=[element, diamond]
\tikzstyle{element_rect_split}=[element, rounded corners, rectangle split, rectangle split horizontal, rectangle split parts=2]

\node (state) [] {$s_t$};
\node (action) [right=0.5cm of state] {$a_t$};
\node (mid) at ($(state)!0.5!(action)$) {};
\node (layer2) [element_rect, minimum width = 5cm, below=0.7cm of mid] {2 fully connected layers (500, leaky ReLU)};
\node (mid) [below=0.8cm of layer2, minimum height = 1.2cm] {};
\node (layer3a) [element_rect, minimum width = 3cm, left=0.05cm of mid, align=center] {fully connected\\(500, leaky ReLU)};
\node (layer3b) [element_rect, minimum width = 3cm, right=0.05cm of mid] {$Q^{\text{Tr}}_1 Q^{\text{Tr}}_2\dots Q^{\text{Tr}}_n$};
\node (layer4a) [element_rect, minimum width = 2cm, below=0.7cm of layer3a, align=center] {fully connected\\(500, leaky ReLU)};
\node (layer4b) [element_rect, minimum width = 2.5cm, below=0.7cm of layer3b] {$Q^{\text{Sh}}_1 Q^{\text{Sh}}_2\dots Q^{\text{Sh}}_n$};

%\node (layer3) [element_rect_split, below=0.7cm of layer2, minimum height = 0.8cm] {\nodepart[text width=3cm]{one}fully connected (500, leaky ReLU)\nodepart[text width=2.5cm]{two}$Q^{\text{Tr}}_1 Q^{\text{Tr}}_2\dots Q^{\text{Tr}}_n$};
%\node (layer4) [element_rect_split, below=0.7cm of layer3, minimum height = 0.8cm] {\nodepart[text width=3cm]{one}fully connected (500, leaky ReLU)\nodepart[text width=2.5cm]{two}$Q^{\text{Sh}}_1 Q^{\text{Sh}}_2\dots Q^{\text{Sh}}_n$};
\node (Q) [element_rect,below=0.7cm of layer4a] {$Q$};

\draw [] (state.south) edge[->, thick, out=270, in=90] (layer2.north);
\draw [] (action.south) edge[->, thick, out=270, in=90] (layer2.north);
\draw [] (layer2.south) edge[->, thick, out=270, in=90] (layer3a.north);
\draw [] (layer2.south) edge[->, thick, out=270, in=90] (layer3b.north);
\draw [] (layer3a.south) edge[->, thick, out=270, in=90] (layer4a.north);
\draw [] (layer3a.south) edge[->, thick, out=270, in=90] (layer4b.north);
\draw [] (layer4a.south) edge[->, thick, out=270, in=90] (Q.north);
\end{tikzpicture}

==> assets/motivation_mdp.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
                    semithick]
  \tikzstyle{every state}=[]

  \node[state] (0) [minimum height=1.5cm]                    {\Large$s_0$};
  \node[state] (1) [below=0.75cm of 0, minimum height=1.5cm] {\Large$s_1$};
  \node[state] (2) [below=0.75cm of 1, minimum height=1.5cm] {\Large$s_2$};
  \node        (3) [below=0.75cm of 2, minimum width=1.5cm] {\Large$\dots$};
  \node[state] (4) [below=0.75cm of 3, minimum height=1.5cm] {\Large$s_{K-3}$};
  
  \node (mid) [below=0.75cm of 4, minimum height=1.5cm] {};
  
  \node[state] (5) [right=0.75cm of mid, minimum height=1.5cm, fill=black, text=white] {\Large$s_{K-2}$};
  %\node[state] (5i) [right=0.75cm of mid, minimum width=1.35cm, xshift=+0.075cm] {\Large$s_{K-1}$};
  \node[state] (6) [left=0.75cm of mid, minimum height=1.5cm, fill=black, text=white] {\Large$s_{K-1}$};
  %\node[state] (6i) [left=0.75cm of mid, minimum width=1.35cm, xshift=-0.075cm] {\Large$s_K$};

  \path (0.east) edge [right, very thick, out=330, in=30, red] node {\large$a, -1$}  (1.east)
        (1.east) edge [right, very thick, out=330, in=30, red] node {\large$a, -1$}  (2.east)
        (2.east) edge [right, very thick, out=330, in=30, red] node {\large$a, -1$}  (3.east)
        (3.east) edge [right, very thick, out=330, in=30, red] node {\large$a, -1$}  (4.east)
        (4.east) edge [right, very thick, out=0, in=90] node {\large$a, -100$}  (5.north)
        (4.north) edge [left, very thick] node {\large$b, -2$}  (3.south)
        (3.north) edge [left, very thick] node {\large$b, -2$}  (2.south)
        (2.north) edge [left, very thick] node {\large$b, -2$}  (1.south)
        (1.north) edge [left, very thick] node {\large$b, -2$}  (0.south)
        (0) edge [loop above, very thick] node {\large$b, -2$} (0)
        (0.west) edge [left, very thick, out=200, in=160, dotted] node {\large$c, -3$}  (2.west)
        (1.west) edge [left, very thick, out=200, in=160, dotted] node {\large$c, -3$}  (3.west)
        (3.west) edge [left, very thick, out=200, in=160, dotted] node {\large$c, -3$}  (4.west)
        (3.east) edge [right, very thick, out=0, in=0, dotted, bend left=90] node {\large$c, -30$}  (5.east)
        (4.west) edge [left, very thick, out=180, in=90, dotted, red] node {\large$c, -3$}  (6.north);

\end{tikzpicture}

==> assets/motivation_mdp_stochastic.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
                    semithick]
  \tikzstyle{every state}=[]

  \node[state] (0)                    {$s_0$};
  \node[state] (1) [right=6cm of 0]   {$s_1$};
  \node (2) [right=6cm of 1]   {\dots};
  \node[state] (3) [right=6cm of 2, fill=black, text=white]   {$s_{K-1}$};
  %\node[state] (3) [right=6cm of 2]   {$3$};
  %\node[state] (4) [right=6cm of 3]   {$4$};
  %\node[state] (5) [right=6cm of 4]   {$5$};
  
  \node        (mid1) at ($(0)!0.5!(1)$)    {};
  \node[shape=circle,fill=black] (t1) [above=3cm of mid1]  {};
  \node[shape=circle,fill=black] (b1) [below=3cm of mid1]  {};

  \node        (mid2) at ($(1)!0.5!(2)$)    {};
  \node[shape=circle,fill=black] (t2) [above=3cm of mid2]  {};
  \node[shape=circle,fill=black] (b2) [below=3cm of mid2]  {};

    \node        (mid3) at ($(2)!0.5!(3)$)    {};
  \node[shape=circle,fill=black] (t3) [above=3cm of mid3]  {};
  \node[shape=circle,fill=black] (b3) [below=3cm of mid3]  {};
  %\node        (mid2) at ($(1)!0.5!(2)$)    {mid};
  %\node        (mid3) at ($(2)!0.5!(3)$)    {mid};
  
  %\node[shape=circle,fill=black] (0trans) [right=3cm of 0]  {};

  \path (0) edge [red, very thick] node [above] {$a$} (t1)
        (0) edge [very thick, dotted] node [below] {$b$} (b1)
        (b1) edge [bend left, left, very thick] node {$0.99, +1$} (1)
        (b1) edge [bend right, right, very thick] node {$0.01, -200$} (1)
        (t1) edge [bend left, right, very thick] node {$0.8, -1$} (1)
        (t1) edge [bend right, left, very thick] node {$0.2, 0$} (1)

        (1) edge [red, very thick] node [above] {$a$} (t2)
        (1) edge [very thick, dotted] node [below] {$b$} (b2)
        (b2) edge [bend left, left, very thick] node {$0.99, +1$} (2)
        (b2) edge [bend right, right, very thick] node {$0.01, -200$} (2)
        (t2) edge [bend left, right, very thick] node {$0.8, -1$} (2)
        (t2) edge [bend right, left, very thick] node {$0.2, 0$} (2)

        (2) edge [red, very thick] node [above] {$a$} (t3)
        (2) edge [very thick, dotted] node [below] {$b$} (b3)
        (b3) edge [bend left, left, very thick] node {$0.99, +1$} (3)
        (b3) edge [bend right, right, very thick] node {$0.01, -200$} (3)
        (t3) edge [bend left, right, very thick] node {$0.8, -1$} (3)
        (t3) edge [bend right, left, very thick] node {$0.2, 0$} (3);
   %     (0trans) edge [out=90, in=90, above] node {$0.8, -1$} (0)
    %    (1) edge [out=270, in=270, below] node {$0$} (0);

      \node (l0) [left=0.5cm of 0]                    {};
      \node (r0) [right=0.5cm of 3]                    {};
      \node (a0) [above=0.5cm of t1]                    {};
      \node (b0)                  [below=0.5cm of b1]  {};
\end{tikzpicture}

==> assets/trq_diagram_new.tex <==
%!TEX root = ../composite-q.tex

\begin{tikzpicture}
\tikzset{>=Latex, line width=1pt}

\tikzstyle{box_solid}=[rectangle, draw, rounded corners]
\tikzstyle{box_dashed}=[rectangle, draw, rounded corners, dashed]
\tikzstyle{box_dotted}=[rectangle, draw, rounded corners, dotted]
\tikzstyle{element}=[draw, fill=black!10, text centered] %, drop shadow]
\tikzstyle{element_rect}=[element, rounded corners, rectangle, minimum height = 1cm, minimum width = 1.5cm]
\tikzstyle{element_ell}=[element, ellipse]
\tikzstyle{element_circ}=[element, circle]
\tikzstyle{element_dia}=[element, diamond]
\tikzstyle{element_rect_split}=[element, rectangle split, rectangle split horizontal, rectangle split parts=2]

\node (tr1) [element_rect] {$Q_1$};
\node (tr11) [element_rect, left=0.6cm of tr1] {$\argmax_{a}Q$};
\node (tr2) [element_circ, left=0.6cm of tr11] {$+$};
\node (tr3) [element_rect, left=0.6cm of tr2] {$Q_2$};
\node (tr33) [element_rect, left=0.6cm of tr3] {$\argmax_{a}Q$};
\node (tr333) [element_circ, left=0.6cm of tr33] {$+$};
\node (tr4) [left=0.6cm of tr333, minimum height=1cm] {$\cdots$};
\node (tr5) [element_rect, left=0.6cm of tr4] {$Q_{n}$};
\node (tr55) [element_rect, left=0.6cm of tr5] {$\argmax_{a}Q$};

\node (r1) [above=0.5cm of tr1] {$r_t$};
\node (r2) [above=0.5cm of tr2] {$r_t$};
\node (r3) [above=0.5cm of tr333] {$r_t$};
%\node (r3) [above=0.5cm of tr3] {$r_t$};
%\node (r5) [above=0.5cm of tr5] {$r_t$};

\node (lt1) [element_rect, below=1cm of tr1] {$Q_{1:\infty}$};
\node (lt11) [element_rect, below=1cm of tr11] {$\argmax_{a}Q$};
%\node (lt2) [element_rect, below=1cm of tr2] {$Q^{\text{Sh}}_2$};
\node (lt3) [element_rect, below=1cm of tr3] {$Q_{2:\infty}$};
\node (lt33) [element_rect, below=1cm of tr33] {$\argmax_{a}Q$};
\node (lt5) [element_rect, below=1cm of tr5] {$Q_{n:\infty}$};
\node (lt4) [right=0.6cm of lt5] {$\cdots$};
\node (lt55) [element_rect, below=1cm of tr55] {$\argmax_{a}Q$};

\node (mid) at ($(tr55)!0.5!(lt55)$) {};
\node (qplus) [element_circ, left=2cm of mid] {$+$};
\node (q) [element_rect, left=0.5cm of qplus] {$Q$};
\node (rq) [above=0.5cm of qplus] {$r_t$};

\draw [] (tr1.west) edge[-, out=180, in=0, thick] node [above] {} (tr11.east);
\draw [] (tr11.west) edge[-, out=180, in=0, thick] node [above] {$\gamma$} (tr2.east);
\draw [] (tr2.west) edge[->, out=180, in=0, thick] node [above] {} (tr3.east);
\draw [] (tr3.west) edge[-, out=180, in=0, thick] node [above] {} (tr33.east);
\draw [] (tr33.west) edge[-, out=180, in=0, thick] node [above] {$\gamma$} (tr333.east);
\draw [] (tr333.west) edge[-, out=180, in=0, thick] node [above] {} (tr4.east);
\draw [] (tr4.west) edge[->, out=180, in=0, thick] node [above] {} (tr5.east);

\draw [] (r1.south) edge[->, thick] (tr1.north);
\draw [] (r2.south) edge[-, thick] (tr2.north);
\draw [] (r3.south) edge[-, thick] (tr333.north);
%\draw [] (r3.south) edge[->, thick] (tr3.north);
%\draw [] (r5.south) edge[->, thick] (tr5.north);
\draw [] (rq.south) edge[-, thick] (qplus.north);

%\draw [] (lt1.west) edge[->, out=180, in=0, thick] node [below] {$\gamma$} (lt2.east);
\draw [] (lt1.west) edge[-, out=180, in=0, thick] node [below] {} (lt11.east);
\draw [] (lt11.west) edge[->, out=180, in=0, thick] node [below] {$\gamma$} (lt3.east);
\draw [] (lt3.west) edge[-, out=180, in=0, thick] node [below] {} (lt33.east);
\draw [] (lt33.west) edge[-, out=180, in=0, thick] node [below] {$\gamma$} (lt4.east);
\draw [] (lt4.west) edge[->, out=180, in=0, thick] node [below] {} (lt5.east);

\draw [] (tr5.west) edge[-, out=180, in=0, thick] node [left] {} (tr55.east);
\draw [] (tr55.west) edge[-, out=180, in=0, thick] node [left] {$\gamma$} (qplus.east);
\draw [] (lt5.west) edge[-, out=180, in=0, thick] node [left] {} (lt55.east);
\draw [] (lt55.west) edge[-, out=180, in=0, thick] node [left] {$\gamma$} (qplus.east);
\draw [] (qplus.west) edge[->, out=180, in=0, thick] (q.east);

\node (mid0) [minimum height=1cm] at ($(lt1)!0.5!(lt3)$) {};
\node (p1) [below=1cm of lt5] {};
\node (p2) [below=1cm of mid0] {};
\node (mid00) [minimum height=1cm, element_rect] at ($(p1.west)!0.5!(p2.west)$) {$\argmax_{a}Q$};
\draw [] (q.south) edge[-, out=270, in=180, thick] (p1.west);
\draw [] (p1.west) edge[-, out=0, in=180, thick] node [below] {} (mid00.west);
\draw [] (mid00.east) edge[-, out=0, in=180, thick] node [below] {$\gamma$} (p2.west);
\draw [] (p2.west) edge[->, out=0, in=270, thick] (lt1.south);

%\node (Q_label) [below=2cm of lt1] {$Q$};
%\node (Q) [box_dashed, fit=(tr1) (lt1) (tr5) (lt5) (p2) (q) (Q_label)] {};

\node (mid1) at ($(tr5)!0.5!(q)$) {};
\node (mid2) [] at (mid1.north |- r2) {};

\node (mid6) [minimum height=1cm] at (tr1.east) {};
\node (mid7) [minimum height=1cm] at (tr4.west) {};
\node (mid3) [above=0.5cm of mid6] {};
\node (mid4) [above=0.5cm of mid7] {};
\node (mid5) at ($(mid3)!0.5!(mid4)$) {};
%\node (mid2) at ($(mid1)!0.5!(r2)$) {};
%\node (mid3) [] at (tr4.north |- r2) {};
%\node (mid4) at ($(mid3)!0.5!(r1)$) {};

\node (Aux-Label) [above=0.27cm of mid5] {Intermediate Predictions};
\node (Aux) [box_dotted, fit=(r2) (tr4) (lt1) (Aux-Label)] {};
\node (Qcom-Label) [above=0.27cm of mid2] {Composite Q};
\node (Qcom) [box_solid, fit=(tr5) (lt5) (q) (rq) (Qcom-Label)] {};
\end{tikzpicture}
